Optimization with learning-informed differential equation constraints and its applications

Inspired by applications in optimal control of semilinear elliptic partial differential equations and physics-integrated imaging, differential equation constrained optimization problems with constituents that are only accessible through data-driven techniques are studied. A particular focus is on the analysis and on numerical methods for problems with machine-learned components. For a rather general context, an error analysis is provided, and particular properties resulting from artificial neural network based approximations are addressed. Moreover, for each of the two inspiring applications analytical details are presented and numerical results are provided.

==> figures/Neumann_Allen_Cahn_merit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.706in,
height=3.283in,
at={(1.125in,0.443in)},
scale only axis,
xmin=1,
xmax=10,
xtick={0, 2, 4, 6, 8, 10},
xticklabels={$0$, $2$, $4$, $6$, $8$, $10$},
xticklabel style={font=\large},  
ymode=log,
ymin=0.183895834150301,
ymax=0.976965617748144,
ytick={0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
yticklabels={$0.2$, $0.3$, $0.4$, $0.5$, $0.6$, $0.7$, $0.8$, $0.9$},
yticklabel style={font=\large},  
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large{Merit function value at iterations}},
legend style={at={(0.7,0.84)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=asterisk, mark options={solid, red}, mark size=3.5pt, line width=1.3pt]
  table[row sep=crcr]{%
1	0.733040927951206\\
2	0.653087182155955\\
3	0.972495183495124\\
4	0.187814853440284\\
5	0.187913925448807\\
6	0.187095358472964\\
7	0.187172055812577\\
8	0.18642533521474\\
9	0.184251175090561\\
10	0.183941527969864\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
};
\addlegendentry{Learning-informed PDE}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	0.734254067611782\\
2	0.656049916893515\\
3	0.976965617748144\\
4	0.187788043030654\\
5	0.187866357638422\\
6	0.187051649180194\\
7	0.187118694233224\\
8	0.186375515557492\\
9	0.184174051273507\\
10	0.183895834150301\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
};
\addlegendentry{Original PDE}

\end{axis}
\end{tikzpicture}%

==> figures/Neumann_Allen_Cahn_resi_norm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.706in,
height=3.283in,
at={(1.125in,0.443in)},
scale only axis,
xmin=1,
xmax=10,
xtick={0, 2, 4, 6, 8, 10},
xticklabels={$0$, $2$, $4$, $6$, $8$, $10$},
xticklabel style={font=\large},  
ymode=log,
ymin=1e-15,
ymax=100000,
ytick={1e-15, 1e-12, 1e-9, 1e-6, 1e-3, 1e-0, 1e+3},
yticklabels={$10^{-15}$, $10^{-12}$, $10^{-9}$, $10^{-6}$, $10^{-3}$, $10^0$, $10^3$},
yticklabel style={font=\large},  
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large{The norm summation of the residual of all the equations}},
legend style={at={(0.7,0.84)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=asterisk, mark options={solid, red}, mark size=3.5pt, line width=1.3pt]
  table[row sep=crcr]{%
1	366.753602150525\\
2	108.91515692657\\
3	168.492086793302\\
4	74.9764867007364\\
5	18.3629521011138\\
6	7.04741115665682\\
7	6.15109849280729\\
8	4.19694429011999\\
9	0.254870609301803\\
10	7.64393360966758e-14\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
};
\addlegendentry{Learning-informed PDE}

\addplot [color=blue,  line width=2.0pt]
  table[row sep=crcr]{%
1	315.936084140842\\
2	164.845092461874\\
3	150.903197077436\\
4	22.9950755697483\\
5	10.750394152272\\
6	6.72431029976343\\
7	5.97336394692387\\
8	4.06028344510164\\
9	0.232143500811591\\
10	3.36506633661072e-14\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
};
\addlegendentry{Original PDE}

\end{axis}
\end{tikzpicture}%

==> figures/doub_well_F.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\begin{axis}[%
width=3.014in,
height=3.509in,
at={(0.506in,0.474in)},
scale only axis,
xmin=-10,
xmax=10,
xtick={-10, -5, 0, 5, 10},
xticklabels={$-10$, $-5$, $0$, $5$, $10$},
xticklabel style={font=\large},  
ymin=-100000,
ymax=700000,
yticklabel style={font=\large},  
axis background/.style={fill=white},
legend style={at={(0.5,1)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red,  line width=2.0pt]
  table[row sep=crcr]{%
-10	60815.0538626492\\
-9.9	59969.1384306213\\
-9.8	59123.2363046311\\
-9.7	58277.3486469942\\
-9.6	57431.4767280262\\
-9.5	56585.6219369774\\
-9.4	55739.7857942025\\
-9.3	54893.9699647212\\
-9.2	54048.1762733497\\
-9.1	53202.4067216058\\
-9	52356.6635066249\\
-8.9	51510.9490423509\\
-8.8	50665.2659833144\\
-8.7	49819.6172513482\\
-8.6	48974.0060656489\\
-8.5	48128.4359766532\\
-8.4	47282.9109042685\\
-8.3	46437.4351810828\\
-8.2	45592.0136012759\\
-8.1	44746.6514760656\\
-8	43901.3546966597\\
-7.9	43056.1298058361\\
-7.8	42210.9840794565\\
-7.7	41365.9256194349\\
-7.6	40520.9634599287\\
-7.5	39676.1076888183\\
-7.4	38831.3695868855\\
-7.3	37986.7617875116\\
-7.2	37142.298460198\\
-7.1	36297.9955217808\\
-7	35453.8708798914\\
-6.9	34609.9447140112\\
-6.8	33766.2398004259\\
-6.7	32922.781888514\\
-6.6	32079.6001371609\\
-6.5	31236.7276216998\\
-6.4	30394.201923719\\
-6.3	29552.0658183876\\
-6.2	28710.3680767425\\
-6.1	27869.164403726\\
-6	27028.5185368106\\
-5.9	26188.5035349284\\
-5.8	25349.2032933274\\
-5.7	24510.7143271346\\
-5.6	23673.1478750695\\
-5.5	22836.6323852609\\
-5.4	22001.3164578397\\
-5.3	21167.3723343553\\
-5.2	20335.0000425639\\
-5.1	19504.4323272698\\
-5	18675.9405240951\\
-4.9	17849.84156359\\
-4.8	17026.5063278082\\
-4.7	16206.3696194111\\
-4.6	15389.9420420367\\
-4.5	14577.8241249773\\
-4.4	13770.723045565\\
-4.3	12969.4722923076\\
-4.2	12175.0545426697\\
-4.1	11388.6278566916\\
-4	10611.5549435078\\
-3.9	9845.434646216\\
-3.8	9092.13378906791\\
-3.7	8353.81601167698\\
-3.6	7632.96210495571\\
-3.5	6932.37377195627\\
-3.4	6255.15016198004\\
-3.3	5604.62509205839\\
-3.2	4984.25439614118\\
-3.1	4397.44937825128\\
-3	3847.36482556128\\
-2.9	3336.66635233565\\
-2.8	2867.31585976671\\
-2.7	2440.41751724179\\
-2.6	2056.15513197939\\
-2.5	1713.82834241481\\
-2.4	1411.97013178942\\
-2.3	1148.51245158886\\
-2.2	920.964627577319\\
-2.1	726.57756044398\\
-2	562.478947373949\\
-1.9	425.775415104477\\
-1.8	313.624234454112\\
-1.7	223.280342748477\\
-1.6	152.12496129906\\
-1.5	97.6813974673215\\
-1.4	57.6224975558198\\
-1.3	29.7730936109491\\
-1.2	12.1098234374516\\
-1.1	2.75992566427831\\
-1	-0\\
-0.9	2.25524973415308\\
-0.799999999999999	8.09936950577194\\
-0.699999999999999	16.2549953171682\\
-0.6	25.5944888851179\\
-0.5	35.140776627324\\
-0.399999999999999	44.0679911912547\\
-0.299999999999999	51.7017491376024\\
-0.199999999999999	57.519014306861\\
-0.0999999999999996	61.1476119464469\\
0	62.3655462164512\\
0.0999999999999996	61.1003141871449\\
0.199999999999999	57.4283963853072\\
0.299999999999999	51.5750443259968\\
0.399999999999999	43.9143974470667\\
0.5	34.9698698548795\\
0.6	25.414675720769\\
0.699999999999999	16.0723295574924\\
0.799999999999999	7.91697231649416\\
0.9	2.07343279259055\\
1	-0.182978144361531\\
1.1	2.57315240579525\\
1.2	11.9169546570685\\
1.3	29.5730877983845\\
1.4	57.4159093225666\\
1.5	97.4700252781052\\
1.6	151.910975157978\\
1.7	223.065357489606\\
1.8	313.409010337217\\
1.9	425.560841979336\\
2	562.268488062866\\
2.1	726.380165582999\\
2.2	920.795154065395\\
2.3	1148.38398805874\\
2.4	1411.87011566248\\
2.5	1713.66950072255\\
2.6	2055.69520237169\\
2.7	2439.14994387314\\
2.8	2864.34626540127\\
2.9	3330.60178469007\\
3	3836.24734758569\\
3.1	4378.7575708525\\
3.2	4954.97776373639\\
3.3	5561.39585515328\\
3.4	6194.40392107654\\
3.5	6850.50910332515\\
3.6	7526.4767946373\\
3.7	8219.40869100988\\
3.8	8926.76940949113\\
3.9	9646.3783574337\\
4	10376.3815644243\\
4.1	11115.2143245931\\
4.2	11861.5616588597\\
4.3	12614.3205981361\\
4.4	13372.5662359719\\
4.5	14135.5222366186\\
4.6	14902.5357797381\\
4.7	15673.0565743085\\
4.8	16446.6194358013\\
4.9	17222.829897206\\
5	18001.3523581403\\
5.1	18781.9003339782\\
5.2	19564.2284308126\\
5.3	20348.1257332424\\
5.4	21133.410346562\\
5.5	21919.924881748\\
5.6	22707.5327108304\\
5.7	23496.1148525478\\
5.8	24285.5673745826\\
5.9	25075.7992200934\\
6	25866.7303835964\\
6.1	26658.2903752415\\
6.2	27450.4169238262\\
6.3	28243.0548780041\\
6.4	29036.155272515\\
6.5	29829.6745322216\\
6.6	30623.5737915701\\
6.7	31417.8183110143\\
6.8	32212.3769751367\\
6.9	33007.2218598059\\
7	33802.3278578415\\
7.1	34597.6723544018\\
7.2	35393.2349447519\\
7.3	36188.997188249\\
7.4	36984.942393365\\
7.5	37781.0554293755\\
7.6	38577.3225610203\\
7.7	39373.731303001\\
7.8	40170.2702916541\\
7.9	40966.9291715271\\
8	41763.6984949203\\
8.1	42560.5696327307\\
8.2	43357.5346951741\\
8.3	44154.5864611558\\
8.4	44951.7183152331\\
8.5	45748.9241912526\\
8.6	46546.1985218708\\
8.7	47343.5361932679\\
8.8	48140.9325044576\\
8.9	48938.3831306689\\
9	49735.8840903439\\
9.1	50533.4317153533\\
9.2	51331.0226240769\\
9.3	52128.6536970432\\
9.4	52926.322054856\\
9.5	53724.0250381687\\
9.6	54521.7601894956\\
9.7	55319.5252366729\\
9.8	56117.3180778024\\
9.9	56915.1367675327\\
10	57712.9795045452\\
};
\addlegendentry{\large{NN approximation of $F$}}

\addplot [color=blue,  line width=2.0pt]
  table[row sep=crcr]{%
-10	612562.5\\
-9.9	588183.75625\\
-9.8	564537.6\\
-9.7	541609.25625\\
-9.6	519384.1\\
-9.5	497847.65625\\
-9.4	476985.6\\
-9.3	456783.75625\\
-9.2	437228.1\\
-9.1	418304.75625\\
-9	400000\\
-8.9	382300.25625\\
-8.8	365192.1\\
-8.7	348662.25625\\
-8.6	332697.6\\
-8.5	317285.15625\\
-8.4	302412.1\\
-8.3	288065.75625\\
-8.2	274233.6\\
-8.1	260903.25625\\
-8	248062.5\\
-7.9	235699.25625\\
-7.8	223801.6\\
-7.7	212357.75625\\
-7.6	201356.1\\
-7.5	190785.15625\\
-7.4	180633.6\\
-7.3	170890.25625\\
-7.2	161544.1\\
-7.1	152584.25625\\
-7	144000\\
-6.9	135780.75625\\
-6.8	127916.1\\
-6.7	120395.75625\\
-6.6	113209.6\\
-6.5	106347.65625\\
-6.4	99800.1\\
-6.3	93557.25625\\
-6.2	87609.5999999999\\
-6.1	81947.75625\\
-6	76562.5\\
-5.9	71444.75625\\
-5.8	66585.6\\
-5.7	61976.25625\\
-5.6	57608.1\\
-5.5	53472.65625\\
-5.4	49561.6\\
-5.3	45866.75625\\
-5.2	42380.1\\
-5.1	39093.75625\\
-5	36000\\
-4.9	33091.25625\\
-4.8	30360.1\\
-4.7	27799.25625\\
-4.6	25401.6\\
-4.5	23160.15625\\
-4.4	21068.1\\
-4.3	19118.75625\\
-4.2	17305.6\\
-4.1	15622.25625\\
-4	14062.5\\
-3.9	12620.25625\\
-3.8	11289.6\\
-3.7	10064.75625\\
-3.6	8940.09999999999\\
-3.5	7910.15625\\
-3.4	6969.59999999999\\
-3.3	6113.25625\\
-3.2	5336.09999999999\\
-3.1	4633.25625\\
-3	4000\\
-2.9	3431.75625\\
-2.8	2924.1\\
-2.7	2472.75625\\
-2.6	2073.6\\
-2.5	1722.65625\\
-2.4	1416.1\\
-2.3	1150.25625\\
-2.2	921.599999999999\\
-2.1	726.756249999999\\
-2	562.5\\
-1.9	425.75625\\
-1.8	313.599999999999\\
-1.7	223.256249999999\\
-1.6	152.1\\
-1.5	97.65625\\
-1.4	57.6000000000001\\
-1.3	29.7562499999998\\
-1.2	12.0999999999999\\
-1.1	2.75624999999998\\
-1	0\\
-0.9	2.25624999999998\\
-0.799999999999999	8.10000000000008\\
-0.699999999999999	16.2562500000001\\
-0.6	25.6\\
-0.5	35.15625\\
-0.399999999999999	44.1000000000001\\
-0.299999999999999	51.7562500000001\\
-0.199999999999999	57.6\\
-0.0999999999999996	61.25625\\
0	62.5\\
0.0999999999999996	61.25625\\
0.199999999999999	57.6\\
0.299999999999999	51.7562500000001\\
0.399999999999999	44.1000000000001\\
0.5	35.15625\\
0.6	25.6\\
0.699999999999999	16.2562500000001\\
0.799999999999999	8.10000000000008\\
0.9	2.25624999999998\\
1	-4.32986979603811e-15\\
1.1	2.75624999999998\\
1.2	12.0999999999999\\
1.3	29.7562499999998\\
1.4	57.6000000000001\\
1.5	97.65625\\
1.6	152.1\\
1.7	223.256249999999\\
1.8	313.599999999999\\
1.9	425.75625\\
2	562.5\\
2.1	726.756249999999\\
2.2	921.599999999998\\
2.3	1150.25625\\
2.4	1416.1\\
2.5	1722.65625\\
2.6	2073.6\\
2.7	2472.75625\\
2.8	2924.1\\
2.9	3431.75625\\
3	4000\\
3.1	4633.25625\\
3.2	5336.09999999999\\
3.3	6113.25625\\
3.4	6969.6\\
3.5	7910.15625\\
3.6	8940.1\\
3.7	10064.75625\\
3.8	11289.6\\
3.9	12620.25625\\
4	14062.5\\
4.1	15622.25625\\
4.2	17305.6\\
4.3	19118.75625\\
4.4	21068.1\\
4.5	23160.15625\\
4.6	25401.6\\
4.7	27799.25625\\
4.8	30360.1\\
4.9	33091.25625\\
5	36000\\
5.1	39093.75625\\
5.2	42380.1\\
5.3	45866.75625\\
5.4	49561.6\\
5.5	53472.65625\\
5.6	57608.1\\
5.7	61976.25625\\
5.8	66585.6\\
5.9	71444.75625\\
6	76562.5\\
6.1	81947.75625\\
6.2	87609.6\\
6.3	93557.25625\\
6.4	99800.1\\
6.5	106347.65625\\
6.6	113209.6\\
6.7	120395.75625\\
6.8	127916.1\\
6.9	135780.75625\\
7	144000\\
7.1	152584.25625\\
7.2	161544.1\\
7.3	170890.25625\\
7.4	180633.6\\
7.5	190785.15625\\
7.6	201356.1\\
7.7	212357.75625\\
7.8	223801.6\\
7.9	235699.25625\\
8	248062.5\\
8.1	260903.25625\\
8.2	274233.6\\
8.3	288065.75625\\
8.4	302412.1\\
8.5	317285.15625\\
8.6	332697.6\\
8.7	348662.25625\\
8.8	365192.1\\
8.9	382300.25625\\
9	400000\\
9.1	418304.75625\\
9.2	437228.1\\
9.3	456783.75625\\
9.4	476985.6\\
9.5	497847.65625\\
9.6	519384.1\\
9.7	541609.25625\\
9.8	564537.6\\
9.9	588183.75625\\
10	612562.5\\
};
\addlegendentry{\large{original $F$}}

\end{axis}
\end{tikzpicture}%

==> figures/doub_well_F_zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.746in,
height=3.09in,
at={(0.628in,0.417in)},
scale only axis,
xmin=-2,
xmax=2,
xtick={-2, -1, 0, 1, 2},
xticklabels={$-2$, $-1$, $0$, $1$, $2$},
xticklabel style={font=\large},  
ymin=-100,
ymax=600,
yticklabel style={font=\large},  
axis background/.style={fill=white},
legend style={at={(0.5,1)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=asterisk, mark options={solid, red}, mark size=3.5pt, line width=1.3pt]
  table[row sep=crcr]{%
-2	562.5\\
-1.9	425.75625\\
-1.8	313.6\\
-1.7	223.25625\\
-1.6	152.1\\
-1.5	97.65625\\
-1.4	57.6\\
-1.3	29.75625\\
-1.2	12.1\\
-1.1	2.75625\\
-1	0\\
-0.9	2.25625\\
-0.8	8.10000000000001\\
-0.7	16.25625\\
-0.6	25.6\\
-0.5	35.15625\\
-0.4	44.1\\
-0.3	51.75625\\
-0.2	57.6\\
-0.0999999999999999	61.25625\\
0	62.5\\
0.0999999999999999	61.25625\\
0.2	57.6\\
0.3	51.75625\\
0.4	44.1\\
0.5	35.15625\\
0.6	25.6\\
0.7	16.25625\\
0.8	8.10000000000001\\
0.9	2.25625000000001\\
1	-4.32986979603811e-15\\
1.1	2.75625\\
1.2	12.1\\
1.3	29.75625\\
1.4	57.6\\
1.5	97.65625\\
1.6	152.1\\
1.7	223.25625\\
1.8	313.6\\
1.9	425.75625\\
2	562.5\\
};
\addlegendentry{\large{NN approximation of $F$}}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-2	562.478947373949\\
-1.9	425.775415104476\\
-1.8	313.624234454113\\
-1.7	223.280342748477\\
-1.6	152.12496129906\\
-1.5	97.6813974673215\\
-1.4	57.6224975558196\\
-1.3	29.7730936109493\\
-1.2	12.1098234374516\\
-1.1	2.75992566427835\\
-1	-0\\
-0.9	2.25524973415309\\
-0.8	8.09936950577189\\
-0.7	16.2549953171681\\
-0.6	25.5944888851178\\
-0.5	35.140776627324\\
-0.4	44.0679911912546\\
-0.3	51.7017491376023\\
-0.2	57.5190143068611\\
-0.0999999999999999	61.147611946447\\
0	62.3655462164512\\
0.0999999999999999	61.1003141871449\\
0.2	57.4283963853071\\
0.3	51.5750443259968\\
0.4	43.9143974470664\\
0.5	34.9698698548795\\
0.6	25.414675720769\\
0.7	16.0723295574923\\
0.8	7.91697231649404\\
0.9	2.07343279259019\\
1	-0.182978144361531\\
1.1	2.57315240579511\\
1.2	11.9169546570685\\
1.3	29.573087798385\\
1.4	57.4159093225662\\
1.5	97.4700252781052\\
1.6	151.910975157978\\
1.7	223.065357489606\\
1.8	313.409010337218\\
1.9	425.560841979336\\
2	562.268488062866\\
};
\addlegendentry{\large{original $F$}}

\end{axis}
\end{tikzpicture}%

==> figures/error_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=4.425in,
height=3.374in,
at={(1.719in,0.634in)},
scale only axis,
xmin=0,
xmax=0.04,
xtick={0, 0.01, 0.02, 0.03, 0.04},
xticklabels={$0$, $0.01$, $0.02$, $0.03$, $0.04$},
xticklabel style={font=\large},  
xlabel style={font=\color{white!15!black}},
xlabel={\Large{Neural network approximation error}},
ymin=0,
ymax=2.5,
yticklabel style={font=\large},  
ylabel style={font=\color{white!15!black}},
ylabel={\Large{error of optimal control}},
axis background/.style={fill=white},
legend style={at={(0.0,1.)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,  line width=2.0pt]
  table[row sep=crcr]{%
0.0367	0.407\\
0.005	0.0683\\
0.0005	0.0087\\
};
\addlegendentry{\large{numerical error}}

\addplot [color=red,  line width=2.0pt]
  table[row sep=crcr]{%
0.0367	2.01014178604396\\
0.005	0.273861278752583\\
0.0005	0.0273861278752583\\
};
\addlegendentry{\large{theoretical bounds}}

\end{axis}

\begin{axis}[%
width=4.425in,
height=3.374in,
at={(7.541in,0.634in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
xticklabels={$0$, $0.02$, $0.04$,$0.06$,$0.08$, $0.1$},
xticklabel style={font=\large},  
xlabel style={font=\color{white!15!black}},
xlabel={\Large{$\sqrt{\alpha}$}},
ymin=0,
ymax=0.3,
ytick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3},
yticklabels={$0$, $0.05$, $0.1$, $0.15$, $0.2$, $0.25$, $0.3$},
yticklabel style={font=\large},  
ylabel style={font=\color{white!15!black}},
ylabel={\Large{error of optimal control}},
axis background/.style={fill=white},
legend style={at={(1.0,1.)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.00316227766016838	0.0277\\
0.01	0.0136\\
0.0316227766016838	0.0087\\
0.1	0.0036\\
};
\addlegendentry{\large{numerical error}}

\addplot [color=red,  line width=2.0pt]
  table[row sep=crcr]{%
0.00316227766016838	0.273861278752583\\
0.01	0.0866025403784439\\
0.0316227766016838	0.0273861278752583\\
0.1	0.00519615242270663\\
};
\addlegendentry{\large{theoretical bounds}}

\end{axis}
\end{tikzpicture}%

==> figures/non_monotone_f.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.014in,
height=3.509in,
at={(0.506in,0.464in)},
scale only axis,
xmin=-10,
xmax=10,
xtick={-10, -5, 0, 5, 10},
xticklabels={$-10$, $-5$, $0$, $5$, $10$},
xticklabel style={font=\large},  
ymin=-250000,
ymax=250000,
ytick={-300000, -200000, -100000, 0 , 100000, 200000, 300000},
yticklabel style={font=\large},  
axis background/.style={fill=white},
legend style={at={(0.5,1)}, anchor=north,  legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red,  line width=2.0pt]
  table[row sep=crcr]{%
-10	-8459.21722606949\\
-9.9	-8459.08964237354\\
-9.8	-8458.95094187516\\
-9.7	-8458.80009548894\\
-9.6	-8458.6359704784\\
-9.5	-8458.45731882896\\
-9.4	-8458.26276415338\\
-9.3	-8458.05078692356\\
-9.2	-8457.81970779059\\
-9.1	-8457.56766871867\\
-9	-8457.29261161517\\
-8.9	-8456.99225408986\\
-8.8	-8456.66406191775\\
-8.7	-8456.30521771224\\
-8.6	-8455.91258523598\\
-8.5	-8455.48266868367\\
-8.4	-8455.01156616259\\
-8.3	-8454.49491646854\\
-8.2	-8453.92783810544\\
-8.1	-8453.30485932015\\
-8	-8452.61983771713\\
-7.9	-8451.86586777251\\
-7.8	-8451.03517427916\\
-7.7	-8450.11898941285\\
-7.6	-8449.10741070604\\
-7.5	-8447.98923673766\\
-7.4	-8446.75177677852\\
-7.3	-8445.38062995706\\
-7.2	-8443.85942870471\\
-7.1	-8442.16954028007\\
-7	-8440.28971902263\\
-6.9	-8438.19570061146\\
-6.8	-8435.85972795324\\
-6.7	-8433.24999633959\\
-6.6	-8430.33000312139\\
-6.5	-8427.05778426089\\
-6.4	-8423.38501662968\\
-6.3	-8419.25596068812\\
-6.2	-8414.60621304422\\
-6.1	-8409.36123214364\\
-6	-8403.43459273994\\
-5.9	-8396.72591553422\\
-5.8	-8389.11840709376\\
-5.7	-8380.4759314314\\
-5.6	-8370.63951795557\\
-5.5	-8359.4231903311\\
-5.4	-8346.60897654708\\
-5.3	-8331.94093163713\\
-5.2	-8315.11797069945\\
-5.1	-8295.78527122266\\
-5	-8273.5239612632\\
-4.9	-8247.83876647347\\
-4.8	-8218.1432501411\\
-4.7	-8183.74225732302\\
-4.6	-8143.81118668568\\
-4.5	-8097.37179588913\\
-4.4	-8043.26445473869\\
-4.3	-7980.11718498214\\
-4.2	-7906.31260427062\\
-4.1	-7819.95522298469\\
-4	-7718.84368796191\\
-3.9	-7600.45581824151\\
-3.8	-7461.95883992452\\
-3.7	-7300.26294074148\\
-3.6	-7112.14207681958\\
-3.5	-6894.44914322981\\
-3.4	-6644.44804112427\\
-3.3	-6360.2656935213\\
-3.2	-6041.42679005095\\
-3.1	-5689.37584600601\\
-3	-5307.83568410626\\
-2.9	-4902.83748699056\\
-2.8	-4482.32146043075\\
-2.7	-4055.34553594006\\
-2.6	-3631.0898750893\\
-2.5	-3217.91943315134\\
-2.4	-2822.72191784278\\
-2.3	-2450.61051965263\\
-2.2	-2104.95041022724\\
-2.1	-1787.5950469436\\
-2	-1499.211309497\\
-1.9	-1239.60490059309\\
-1.8	-1007.99845198704\\
-1.7	-803.246540800441\\
-1.6	-623.990072523214\\
-1.5	-468.760145525154\\
-1.4	-336.043065149903\\
-1.3	-224.317060218823\\
-1.2	-132.069393733549\\
-1.1	-57.8007658431135\\
-1	-0.0223923004984954\\
-0.9	42.7501305794619\\
-0.799999999999999	72.0031871509598\\
-0.699999999999999	89.2297858692643\\
-0.6	95.9315185140597\\
-0.5	93.6177432638003\\
-0.399999999999999	83.8026000552718\\
-0.299999999999999	68.0009167479182\\
-0.199999999999999	47.7242139526475\\
-0.0999999999999996	24.4778645866106\\
0	-0.239929508873502\\
0.0999999999999996	-24.9372073336101\\
0.199999999999999	-48.1257505049325\\
0.299999999999999	-68.3177926943068\\
0.399999999999999	-84.0228797024746\\
0.5	-93.7457356329016\\
0.6	-95.9856794887697\\
0.699999999999999	-89.2376858493715\\
0.799999999999999	-71.9947077320634\\
0.9	-42.750497070056\\
1	-0.00196431354152082\\
1.1	57.7498279559986\\
1.2	132.00062189536\\
1.3	224.245873204802\\
1.4	335.984770976462\\
1.5	468.723394661255\\
1.6	623.973514780597\\
1.7	803.24146750081\\
1.8	1007.9986938879\\
1.9	1239.62184065409\\
2	1499.28614274327\\
2.1	1787.79262905111\\
2.2	2105.31097992702\\
2.3	2451.03165556712\\
2.4	2822.75061452232\\
2.5	3216.46106699756\\
2.6	3626.08868735166\\
2.7	4043.54548321185\\
2.8	4459.24254568037\\
2.9	4863.06349425789\\
3	5245.5996519786\\
3.1	5599.30027127164\\
3.2	5919.20555885739\\
3.3	6203.10752055545\\
3.4	6451.20860417287\\
3.5	6665.49138004576\\
3.6	6849.02791988298\\
3.7	7005.38608120622\\
3.8	7138.19891935524\\
3.9	7250.89647821759\\
4	7346.56649938685\\
4.1	7427.90340155018\\
4.2	7497.210674012\\
4.3	7556.43151427169\\
4.4	7607.19151586555\\
4.5	7650.84394837812\\
4.6	7688.51265329796\\
4.7	7721.13031683763\\
4.8	7749.47143270039\\
4.9	7774.18007767295\\
5	7795.79299671772\\
5.1	7814.75862610915\\
5.2	7831.45268953848\\
5.3	7846.19094963971\\
5.4	7859.23962250503\\
5.5	7870.82388430213\\
5.6	7881.13482602327\\
5.7	7890.3351482686\\
5.8	7898.56383360426\\
5.9	7905.93998891928\\
6	7912.56601326247\\
6.1	7918.53021665014\\
6.2	7923.90899111848\\
6.3	7928.76861580369\\
6.4	7933.16676217133\\
6.5	7937.15375293912\\
6.6	7940.77361813494\\
6.7	7944.06498361096\\
6.8	7947.06182079792\\
6.9	7949.79408121413\\
7	7952.28823498788\\
7.1	7954.56772920701\\
7.2	7956.65337911604\\
7.3	7958.56370290944\\
7.4	7960.31520901877\\
7.5	7961.92264327892\\
7.6	7963.39920211984\\
7.7	7964.75671691309\\
7.8	7966.00581376484\\
7.9	7967.15605235543\\
8	7968.21604685386\\
8.1	7969.19357146008\\
8.2	7970.09565273367\\
8.3	7970.92865053755\\
8.4	7971.69832915014\\
8.5	7972.40991986853\\
8.6	7973.06817623122\\
8.7	7973.67742282561\\
8.8	7974.24159850754\\
8.9	7974.76429474361\\
9	7975.24878968787\\
9.1	7975.69807852064\\
9.2	7976.11490050549\\
9.3	7976.50176315935\\
9.4	7976.86096387852\\
9.5	7977.19460931846\\
9.6	7977.50463278714\\
9.7	7977.79280987815\\
9.8	7978.06077254195\\
9.9	7978.31002176839\\
10	7978.54193903292\\
};
\addlegendentry{\large{NN approximation of $f$}}

\addplot [color=blue,  line width=2.0pt]
  table[row sep=crcr]{%
-10	-247500\\
-9.9	-240099.75\\
-9.8	-232848\\
-9.7	-225743.25\\
-9.6	-218784\\
-9.5	-211968.75\\
-9.4	-205296\\
-9.3	-198764.25\\
-9.2	-192372\\
-9.1	-186117.75\\
-9	-180000\\
-8.9	-174017.25\\
-8.8	-168168\\
-8.7	-162450.75\\
-8.6	-156864\\
-8.5	-151406.25\\
-8.4	-146076\\
-8.3	-140871.75\\
-8.2	-135792\\
-8.1	-130835.25\\
-8	-126000\\
-7.9	-121284.75\\
-7.8	-116688\\
-7.7	-112208.25\\
-7.6	-107844\\
-7.5	-103593.75\\
-7.4	-99456\\
-7.3	-95429.25\\
-7.2	-91512\\
-7.1	-87702.75\\
-7	-84000\\
-6.9	-80402.25\\
-6.8	-76908\\
-6.7	-73515.75\\
-6.6	-70224\\
-6.5	-67031.25\\
-6.4	-63936\\
-6.3	-60936.75\\
-6.2	-58032\\
-6.1	-55220.25\\
-6	-52500\\
-5.9	-49869.75\\
-5.8	-47328\\
-5.7	-44873.25\\
-5.6	-42504\\
-5.5	-40218.75\\
-5.4	-38016\\
-5.3	-35894.25\\
-5.2	-33852\\
-5.1	-31887.75\\
-5	-30000\\
-4.9	-28187.25\\
-4.8	-26448\\
-4.7	-24780.75\\
-4.6	-23184\\
-4.5	-21656.25\\
-4.4	-20196\\
-4.3	-18801.75\\
-4.2	-17472\\
-4.1	-16205.25\\
-4	-15000\\
-3.9	-13854.75\\
-3.8	-12768\\
-3.7	-11738.25\\
-3.6	-10764\\
-3.5	-9843.75\\
-3.4	-8976\\
-3.3	-8159.25\\
-3.2	-7392\\
-3.1	-6672.75\\
-3	-6000\\
-2.9	-5372.25\\
-2.8	-4788\\
-2.7	-4245.75\\
-2.6	-3744\\
-2.5	-3281.25\\
-2.4	-2856\\
-2.3	-2466.75\\
-2.2	-2112\\
-2.1	-1790.25\\
-2	-1500\\
-1.9	-1239.75\\
-1.8	-1008\\
-1.7	-803.249999999999\\
-1.6	-623.999999999999\\
-1.5	-468.75\\
-1.4	-336\\
-1.3	-224.249999999999\\
-1.2	-131.999999999999\\
-1.1	-57.7499999999997\\
-1	0\\
-0.9	42.7499999999999\\
-0.799999999999999	72.0000000000003\\
-0.699999999999999	89.2500000000001\\
-0.6	96\\
-0.5	93.75\\
-0.399999999999999	83.9999999999998\\
-0.299999999999999	68.2499999999998\\
-0.199999999999999	47.9999999999998\\
-0.0999999999999996	24.7499999999999\\
0	0\\
0.0999999999999996	-24.7499999999999\\
0.199999999999999	-47.9999999999998\\
0.299999999999999	-68.2499999999998\\
0.399999999999999	-83.9999999999998\\
0.5	-93.75\\
0.6	-96\\
0.699999999999999	-89.2500000000001\\
0.799999999999999	-72.0000000000003\\
0.9	-42.7499999999999\\
1	0\\
1.1	57.7499999999997\\
1.2	131.999999999999\\
1.3	224.249999999999\\
1.4	336\\
1.5	468.75\\
1.6	623.999999999999\\
1.7	803.249999999999\\
1.8	1008\\
1.9	1239.75\\
2	1500\\
2.1	1790.25\\
2.2	2112\\
2.3	2466.75\\
2.4	2856\\
2.5	3281.25\\
2.6	3744\\
2.7	4245.75\\
2.8	4788\\
2.9	5372.25\\
3	6000\\
3.1	6672.75\\
3.2	7392\\
3.3	8159.25\\
3.4	8976\\
3.5	9843.75\\
3.6	10764\\
3.7	11738.25\\
3.8	12768\\
3.9	13854.75\\
4	15000\\
4.1	16205.25\\
4.2	17472\\
4.3	18801.75\\
4.4	20196\\
4.5	21656.25\\
4.6	23184\\
4.7	24780.75\\
4.8	26448\\
4.9	28187.25\\
5	30000\\
5.1	31887.75\\
5.2	33852\\
5.3	35894.25\\
5.4	38016\\
5.5	40218.75\\
5.6	42504\\
5.7	44873.25\\
5.8	47328\\
5.9	49869.75\\
6	52500\\
6.1	55220.25\\
6.2	58032\\
6.3	60936.75\\
6.4	63936\\
6.5	67031.25\\
6.6	70224\\
6.7	73515.75\\
6.8	76908\\
6.9	80402.25\\
7	84000\\
7.1	87702.75\\
7.2	91512\\
7.3	95429.25\\
7.4	99456\\
7.5	103593.75\\
7.6	107844\\
7.7	112208.25\\
7.8	116688\\
7.9	121284.75\\
8	126000\\
8.1	130835.25\\
8.2	135792\\
8.3	140871.75\\
8.4	146076\\
8.5	151406.25\\
8.6	156864\\
8.7	162450.75\\
8.8	168168\\
8.9	174017.25\\
9	180000\\
9.1	186117.75\\
9.2	192372\\
9.3	198764.25\\
9.4	205296\\
9.5	211968.75\\
9.6	218784\\
9.7	225743.25\\
9.8	232848\\
9.9	240099.75\\
10	247500\\
};
\addlegendentry{\large{original $f$}}

\end{axis}
\end{tikzpicture}%

==> figures/non_monotone_f_prime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.014in,
height=3.509in,
at={(0.506in,0.474in)},
scale only axis,
xmin=-10,
xmax=10,
xtick={-10, -5, 0, 5, 10},
xticklabels={$-10$, $-5$, $0$, $5$, $10$},
xticklabel style={font=\large},  
ymin=-10000,
ymax=80000,
yticklabel style={font=\large},  
axis background/.style={fill=white},
legend style={at={(0.5,1)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red,  line width=2.0pt]
  table[row sep=crcr]{%
-10	1.2234451731344\\
-9.9	1.32978683666778\\
-9.8	1.44593655385553\\
-9.7	1.5728771311359\\
-9.6	1.71170092636094\\
-9.5	1.86362358545595\\
-9.4	2.02999969951514\\
-9.3	2.21234067504816\\
-9.2	2.41233515765301\\
-9.1	2.63187240506622\\
-9	2.87306907080115\\
-8.9	3.13829993612631\\
-8.8	3.43023321803465\\
-8.7	3.75187118654169\\
-8.6	4.10659694903122\\
-8.5	4.49822840594987\\
-8.4	4.93108055507105\\
-8.3	5.41003752584978\\
-8.2	5.94063596703392\\
-8.1	6.52916169696352\\
-8	7.18276186558831\\
-7.9	7.90957528071029\\
-7.8	8.71888403112685\\
-7.7	9.62129011170659\\
-7.6	10.6289214388786\\
-7.5	11.7556724625868\\
-7.4	13.0174855605993\\
-7.3	14.4326805776275\\
-7.2	16.0223412873284\\
-7.1	17.8107692618992\\
-7	19.8260176957299\\
-6.9	22.1005202254457\\
-6.8	24.6718328162352\\
-6.7	27.5835104642453\\
-6.6	30.8861449460679\\
-6.5	34.6385953129952\\
-6.4	38.9094495066522\\
-6.3	43.7787636422938\\
-6.2	49.3401355064634\\
-6.1	55.7031810578724\\
-6	62.9964976943536\\
-5.9	71.3712163260834\\
-5.8	81.0052665195991\\
-5.7	92.1085058315262\\
-5.6	104.928896581617\\
-5.5	119.759951177306\\
-5.4	136.949710672124\\
-5.3	156.911569493308\\
-5.2	180.137309276239\\
-5.1	207.212750103824\\
-5	238.836455729246\\
-4.9	275.84191783085\\
-4.8	319.223553175702\\
-4.7	370.1666091721\\
-4.6	430.080576291024\\
-4.5	500.634772132513\\
-4.4	583.793116852897\\
-4.3	681.842360043952\\
-4.2	797.403596147027\\
-4.1	933.410167230246\\
-4	1093.02544411817\\
-3.9	1279.46158746334\\
-3.8	1495.64712601029\\
-3.7	1743.68286334987\\
-3.6	2024.03477346575\\
-3.5	2334.46020025406\\
-3.4	2668.77502704694\\
-3.3	3015.75487454552\\
-3.2	3358.67968107256\\
-3.1	3676.14225550475\\
-3	3944.54163682165\\
-2.9	4142.05193713371\\
-2.8	4252.9993367121\\
-2.7	4271.05710361169\\
-2.6	4200.00206537027\\
-2.5	4051.87896474274\\
-2.4	3843.55677563165\\
-2.3	3593.10498992256\\
-2.2	3317.06442329341\\
-2.1	3028.98669469759\\
-2	2739.05855162855\\
-1.9	2454.40097508428\\
-1.8	2179.66250167018\\
-1.7	1917.6579031227\\
-1.6	1669.93021407084\\
-1.5	1437.1970634612\\
-1.4	1219.6835181472\\
-1.3	1017.35841545119\\
-1.2	830.093163097587\\
-1.1	657.759608432808\\
-1	500.280762292009\\
-0.9	357.646206032537\\
-0.799999999999999	229.902944783265\\
-0.699999999999999	117.131834202504\\
-0.6	19.4189395321652\\
-0.5	-63.1701656707436\\
-0.399999999999999	-130.607293395617\\
-0.299999999999999	-182.906682012008\\
-0.199999999999999	-220.118245236307\\
-0.0999999999999996	-242.311903789763\\
0	-249.557812219415\\
0.0999999999999996	-241.907952242638\\
0.199999999999999	-219.383845252335\\
0.299999999999999	-181.973277377438\\
0.399999999999999	-129.636435856025\\
0.5	-62.3193615000002\\
0.6	20.0292662095357\\
0.699999999999999	117.442845461844\\
0.799999999999999	229.927546226164\\
0.9	357.46199682379\\
1	500.006728897462\\
1.1	657.521516370709\\
1.2	829.986073083809\\
1.3	1017.41699442646\\
1.4	1219.87116377174\\
1.5	1437.4225851618\\
1.6	1670.09500212373\\
1.7	1917.72604714685\\
1.8	2179.73018238964\\
1.9	2454.71980412504\\
2	2739.94391796101\\
2.1	3030.52704766569\\
2.2	3318.56166074338\\
2.3	3592.24981402292\\
2.4	3835.49998893711\\
2.5	4028.58001318128\\
2.6	4150.40730806133\\
2.7	4182.57990660266\\
2.8	4114.28585318896\\
2.9	3946.25162490904\\
3	3691.76089182357\\
3.1	3373.96043253805\\
3.2	3020.52787920396\\
3.3	2657.95962558112\\
3.4	2307.48523039751\\
3.5	1983.39081330709\\
3.6	1693.35801026359\\
3.7	1439.90411066251\\
3.8	1222.09159132921\\
3.9	1037.01348349326\\
4	880.876644502672\\
4.1	749.695065665577\\
4.2	639.681715483317\\
4.3	547.436754035122\\
4.4	470.011529137903\\
4.5	404.903797939822\\
4.6	350.01928825877\\
4.7	303.62018883853\\
4.8	264.271757641083\\
4.9	230.79256155472\\
5	202.210627725472\\
5.1	177.726053093252\\
5.2	156.679760989511\\
5.3	138.527725192075\\
5.4	122.819873512762\\
5.5	109.182903904508\\
5.6	97.3063240077893\\
5.7	86.931121790572\\
5.8	77.8405713966971\\
5.9	69.8527659096307\\
6	62.8145444047408\\
6.1	56.5965441245774\\
6.2	51.0891608627876\\
6.3	46.1992431566805\\
6.4	41.8473802174255\\
6.5	37.9656711128145\\
6.6	34.4958848207577\\
6.7	31.3879384547706\\
6.8	28.5986351017142\\
6.9	26.0906140193313\\
7	23.8314749901457\\
7.1	21.7930458783438\\
7.2	19.9507682532742\\
7.3	18.2831806184106\\
7.4	16.7714825492122\\
7.5	15.3991660808625\\
7.6	14.1517031431699\\
7.7	13.0162798306313\\
7.8	11.9815699129183\\
7.9	11.0375413080459\\
8	10.1752903156339\\
8.1	9.38689928755018\\
8.2	8.66531413514426\\
8.3	8.00423866606106\\
8.4	7.39804323327256\\
8.5	6.84168558371237\\
8.6	6.33064212935761\\
8.7	5.86084814226379\\
8.8	5.4286456071348\\
8.9	5.03073765872989\\
9	4.66414869351651\\
9.1	4.32618938091111\\
9.2	4.01442591370972\\
9.3	3.72665293357152\\
9.4	3.46086964866233\\
9.5	3.21525872931144\\
9.6	2.98816762578578\\
9.7	2.77809200179777\\
9.8	2.58366101945315\\
9.9	2.40362424727502\\
10	2.23683999360404\\
};
\addlegendentry{\large{NN approximation of $f'$}}

\addplot [color=blue,  line width=2.0pt]
  table[row sep=crcr]{%
-10	74750\\
-9.9	73257.5\\
-9.8	71780\\
-9.7	70317.5\\
-9.6	68870\\
-9.5	67437.5\\
-9.4	66020\\
-9.3	64617.5\\
-9.2	63230\\
-9.1	61857.5\\
-9	60500\\
-8.9	59157.5\\
-8.8	57830\\
-8.7	56517.5\\
-8.6	55220\\
-8.5	53937.5\\
-8.4	52670\\
-8.3	51417.5\\
-8.2	50180\\
-8.1	48957.5\\
-8	47750\\
-7.9	46557.5\\
-7.8	45380\\
-7.7	44217.5\\
-7.6	43070\\
-7.5	41937.5\\
-7.4	40820\\
-7.3	39717.5\\
-7.2	38630\\
-7.1	37557.5\\
-7	36500\\
-6.9	35457.5\\
-6.8	34430\\
-6.7	33417.5\\
-6.6	32420\\
-6.5	31437.5\\
-6.4	30470\\
-6.3	29517.5\\
-6.2	28580\\
-6.1	27657.5\\
-6	26750\\
-5.9	25857.5\\
-5.8	24980\\
-5.7	24117.5\\
-5.6	23270\\
-5.5	22437.5\\
-5.4	21620\\
-5.3	20817.5\\
-5.2	20030\\
-5.1	19257.5\\
-5	18500\\
-4.9	17757.5\\
-4.8	17030\\
-4.7	16317.5\\
-4.6	15620\\
-4.5	14937.5\\
-4.4	14270\\
-4.3	13617.5\\
-4.2	12980\\
-4.1	12357.5\\
-4	11750\\
-3.9	11157.5\\
-3.8	10580\\
-3.7	10017.5\\
-3.6	9470\\
-3.5	8937.5\\
-3.4	8420\\
-3.3	7917.5\\
-3.2	7430\\
-3.1	6957.5\\
-3	6500\\
-2.9	6057.5\\
-2.8	5630\\
-2.7	5217.5\\
-2.6	4820\\
-2.5	4437.5\\
-2.4	4070\\
-2.3	3717.5\\
-2.2	3380\\
-2.1	3057.5\\
-2	2750\\
-1.9	2457.5\\
-1.8	2180\\
-1.7	1917.5\\
-1.6	1670\\
-1.5	1437.5\\
-1.4	1220\\
-1.3	1017.5\\
-1.2	829.999999999999\\
-1.1	657.5\\
-1	500\\
-0.9	357.500000000001\\
-0.799999999999999	229.999999999999\\
-0.699999999999999	117.499999999999\\
-0.6	19.9999999999997\\
-0.5	-62.5\\
-0.399999999999999	-130.000000000001\\
-0.299999999999999	-182.5\\
-0.199999999999999	-220\\
-0.0999999999999996	-242.5\\
0	-250\\
0.0999999999999996	-242.5\\
0.199999999999999	-220\\
0.299999999999999	-182.5\\
0.399999999999999	-130.000000000001\\
0.5	-62.5\\
0.6	19.9999999999997\\
0.699999999999999	117.499999999999\\
0.799999999999999	229.999999999999\\
0.9	357.500000000001\\
1	500\\
1.1	657.5\\
1.2	829.999999999999\\
1.3	1017.5\\
1.4	1220\\
1.5	1437.5\\
1.6	1670\\
1.7	1917.5\\
1.8	2180\\
1.9	2457.5\\
2	2750\\
2.1	3057.5\\
2.2	3380\\
2.3	3717.5\\
2.4	4070\\
2.5	4437.5\\
2.6	4820\\
2.7	5217.5\\
2.8	5630\\
2.9	6057.5\\
3	6500\\
3.1	6957.5\\
3.2	7430\\
3.3	7917.5\\
3.4	8420\\
3.5	8937.5\\
3.6	9470\\
3.7	10017.5\\
3.8	10580\\
3.9	11157.5\\
4	11750\\
4.1	12357.5\\
4.2	12980\\
4.3	13617.5\\
4.4	14270\\
4.5	14937.5\\
4.6	15620\\
4.7	16317.5\\
4.8	17030\\
4.9	17757.5\\
5	18500\\
5.1	19257.5\\
5.2	20030\\
5.3	20817.5\\
5.4	21620\\
5.5	22437.5\\
5.6	23270\\
5.7	24117.5\\
5.8	24980\\
5.9	25857.5\\
6	26750\\
6.1	27657.5\\
6.2	28580\\
6.3	29517.5\\
6.4	30470\\
6.5	31437.5\\
6.6	32420\\
6.7	33417.5\\
6.8	34430\\
6.9	35457.5\\
7	36500\\
7.1	37557.5\\
7.2	38630\\
7.3	39717.5\\
7.4	40820\\
7.5	41937.5\\
7.6	43070\\
7.7	44217.5\\
7.8	45380\\
7.9	46557.5\\
8	47750\\
8.1	48957.5\\
8.2	50180\\
8.3	51417.5\\
8.4	52670\\
8.5	53937.5\\
8.6	55220\\
8.7	56517.5\\
8.8	57830\\
8.9	59157.5\\
9	60500\\
9.1	61857.5\\
9.2	63230\\
9.3	64617.5\\
9.4	66020\\
9.5	67437.5\\
9.6	68870\\
9.7	70317.5\\
9.8	71780\\
9.9	73257.5\\
10	74750\\
};
\addlegendentry{\large{original $f'$}}

\end{axis}
\end{tikzpicture}%

==> figures/non_monotone_f_prime_zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.767in,
height=3.09in,
at={(0.632in,0.417in)},
scale only axis,
xmin=-2,
xmax=2,
xtick={-2, -1, 0, 1, 2},
xticklabels={$-2$, $-1$, $0$, $1$, $2$},
xticklabel style={font=\large},  
ymin=-500,
ymax=3000,
yticklabel style={font=\large},  
axis background/.style={fill=white},
legend style={at={(0.5,1)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=asterisk, mark options={solid, red}, mark size=3.5pt, line width=1.3pt]
  table[row sep=crcr]{%
-2	2739.05855162855\\
-1.9	2454.40097508428\\
-1.8	2179.66250167019\\
-1.7	1917.6579031227\\
-1.6	1669.93021407084\\
-1.5	1437.1970634612\\
-1.4	1219.6835181472\\
-1.3	1017.35841545119\\
-1.2	830.093163097588\\
-1.1	657.759608432809\\
-1	500.280762292009\\
-0.9	357.646206032536\\
-0.8	229.902944783266\\
-0.7	117.131834202504\\
-0.6	19.4189395321655\\
-0.5	-63.1701656707436\\
-0.4	-130.607293395616\\
-0.3	-182.906682012007\\
-0.2	-220.118245236307\\
-0.0999999999999999	-242.311903789764\\
0	-249.557812219415\\
0.0999999999999999	-241.907952242638\\
0.2	-219.383845252335\\
0.3	-181.973277377437\\
0.4	-129.636435856023\\
0.5	-62.3193615000002\\
0.6	20.0292662095356\\
0.7	117.442845461845\\
0.8	229.927546226165\\
0.9	357.461996823789\\
1	500.006728897462\\
1.1	657.521516370709\\
1.2	829.98607308381\\
1.3	1017.41699442646\\
1.4	1219.87116377174\\
1.5	1437.4225851618\\
1.6	1670.09500212374\\
1.7	1917.72604714685\\
1.8	2179.73018238964\\
1.9	2454.71980412504\\
2	2739.94391796101\\
};
\addlegendentry{\large{NN approximation of $f'$}}

\addplot [color=blue,  line width=2.0pt]
  table[row sep=crcr]{%
-2	2750\\
-1.9	2457.5\\
-1.8	2180\\
-1.7	1917.5\\
-1.6	1670\\
-1.5	1437.5\\
-1.4	1220\\
-1.3	1017.5\\
-1.2	830\\
-1.1	657.5\\
-1	500\\
-0.9	357.5\\
-0.8	230\\
-0.7	117.5\\
-0.6	19.9999999999999\\
-0.5	-62.5\\
-0.4	-130\\
-0.3	-182.5\\
-0.2	-220\\
-0.0999999999999999	-242.5\\
0	-250\\
0.0999999999999999	-242.5\\
0.2	-220\\
0.3	-182.5\\
0.4	-130\\
0.5	-62.5\\
0.6	19.9999999999999\\
0.7	117.5\\
0.8	230\\
0.9	357.5\\
1	500\\
1.1	657.5\\
1.2	830\\
1.3	1017.5\\
1.4	1220\\
1.5	1437.5\\
1.6	1670\\
1.7	1917.5\\
1.8	2180\\
1.9	2457.5\\
2	2750\\
};
\addlegendentry{\large{original $f'$}}

\end{axis}
\end{tikzpicture}%

==> figures/non_monotone_f_zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.767in,
height=3.22in,
at={(0.628in,0.417in)},
scale only axis,
xmin=-2,
xmax=2,
xtick={-2, -1, 0, 1, 2},
xticklabels={$-2$, $-1$, $0$, $1$, $2$},
xticklabel style={font=\large},  
ymin=-1500,
ymax=1500,
yticklabel style={font=\large},  
axis background/.style={fill=white},
legend style={at={(0.5,1)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=asterisk, mark options={solid, red}, mark size=3.5pt, line width=1.3pt]
  table[row sep=crcr]{%
-2	-1499.211309497\\
-1.9	-1239.60490059309\\
-1.8	-1007.99845198704\\
-1.7	-803.246540800446\\
-1.6	-623.990072523217\\
-1.5	-468.760145525154\\
-1.4	-336.043065149904\\
-1.3	-224.317060218824\\
-1.2	-132.06939373355\\
-1.1	-57.8007658431139\\
-1	-0.0223923004984954\\
-0.9	42.750130579461\\
-0.8	72.0031871509584\\
-0.7	89.2297858692639\\
-0.6	95.9315185140579\\
-0.5	93.6177432638003\\
-0.4	83.8026000552745\\
-0.3	68.0009167479182\\
-0.2	47.7242139526475\\
-0.0999999999999999	24.4778645866106\\
0	-0.239929508873502\\
0.0999999999999999	-24.9372073336101\\
0.2	-48.1257505049329\\
0.3	-68.3177926943064\\
0.4	-84.0228797024711\\
0.5	-93.7457356329016\\
0.6	-95.9856794887697\\
0.7	-89.2376858493715\\
0.8	-71.9947077320634\\
0.9	-42.7504970700555\\
1	-0.00196431354152082\\
1.1	57.7498279559991\\
1.2	132.000621895359\\
1.3	224.245873204804\\
1.4	335.984770976462\\
1.5	468.723394661255\\
1.6	623.973514780597\\
1.7	803.241467500811\\
1.8	1007.9986938879\\
1.9	1239.62184065409\\
2	1499.28614274326\\
};
\addlegendentry{\large{NN approximation of $f$}}

\addplot [color=blue,  line width=2.0pt]
  table[row sep=crcr]{%
-2	-1500\\
-1.9	-1239.75\\
-1.8	-1008\\
-1.7	-803.25\\
-1.6	-624\\
-1.5	-468.75\\
-1.4	-336\\
-1.3	-224.25\\
-1.2	-132\\
-1.1	-57.7500000000001\\
-1	0\\
-0.9	42.75\\
-0.8	72\\
-0.7	89.25\\
-0.6	96\\
-0.5	93.75\\
-0.4	84\\
-0.3	68.25\\
-0.2	48\\
-0.0999999999999999	24.75\\
0	0\\
0.0999999999999999	-24.75\\
0.2	-48\\
0.3	-68.25\\
0.4	-84\\
0.5	-93.75\\
0.6	-96\\
0.7	-89.25\\
0.8	-72\\
0.9	-42.75\\
1	0\\
1.1	57.7500000000001\\
1.2	132\\
1.3	224.25\\
1.4	336\\
1.5	468.75\\
1.6	624\\
1.7	803.25\\
1.8	1008\\
1.9	1239.75\\
2	1500\\
};
\addlegendentry{\large{original $f$}}

\end{axis}
\end{tikzpicture}%
